Space-Time Galerkin Boundary Element Method for the Wave Equation

The space-time Galerkin discretization of retarded layer potentials leads to a linear system where the coefficients are expressed in terms of integrals over the ansatz and test elements. They require carefully designed quadrature schemes because the kernel is singular in the origin and is discontinuous across the hyperbolicity cone. This paper introduces a new integration approach that leads to a scheme that converges exponentially with the number of quadrature points. The key here is to consider the integration domain as a convex polytope and to devise a decomposition into the convex hulls of simpler polytopes which are parameterized such that the singularity and discontinuity occurs in a single variable. The method is implemented for piecewise constant elements and tested on a scattering problem with known analytic solution.

==> figDecompCube.tex <==
% 
% cube with apex on a vertex, decomposed into three pyramids
%
\begin{tikzpicture}[xscale=0.6, yscale=0.6] 
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (2,0,0);
  \coordinate (C) at (0,2,0);
  \coordinate (D) at (2,2,0);
  \coordinate (E) at (0,0,2);
  \coordinate (F) at (2,0,2);
  \coordinate (G) at (0,2,2);
  \coordinate (H) at (2,2,2);
%faces of the cube  
\draw[thick] (A) -- (E) -- (F) -- (B) -- cycle;
\draw[thick] (A) -- (C) -- (G) -- (E) -- cycle;
\draw[thick] (A) -- (B) -- (D) -- (C) -- cycle;
\draw[thick] (E) -- (F) -- (H) -- (G) -- cycle;
\draw[thick] (F) -- (B) -- (D) -- (H) -- cycle;
\draw[thick] (G) -- (H) -- (D) -- (C) -- cycle;
\draw[fill=blue] (G) circle (0.10cm);
\node[left] at (G) {$a$};
% display the coordinates in the figure if you need them
%\node[left] at (A) {$A$};
%\node[right] at (B) {$B$};
%\node[left] at (C) {$C$};
%\node[right] at (D) {$D$};
%\node[below] at (E) {$E$};
%\node[below] at (F) {$F$};
%\node[left] at (G) {$G$};
%\node[right] at (H) {$H$};
\node[] at (3.5,1,1) {$=$};
% 
% pyramid 1
%
  \coordinate (A) at (5,0,0);
  \coordinate (B) at (7,0,0);
  \coordinate (C) at (5,2,0);
  \coordinate (D) at (7,2,0);
  \coordinate (E) at (5,0,2);
  \coordinate (F) at (7,0,2);
  \coordinate (G) at (5,2,2);
  \coordinate (H) at (7,2,2);
% bottom face
\draw[fill=blue!20] (A) -- (E) -- (F) -- (B) -- cycle;
\draw[thick] (G) -- (A);
\draw[thick] (G) -- (E);
\draw[thick] (G) -- (F);
\draw[thick] (G) -- (B);
%outline of the cube  
\draw[dashed] (E) -- (A) -- (B);
\draw[dashed] (A) -- (C);
\draw[dashed] (E) -- (F) -- (B) -- (D) -- (C) -- (G) -- cycle;
\draw[dashed] (F) -- (H) -- (G);
\draw[dashed] (D) -- (H);
\node[] at (8,1,1) {$\cup$};
% 
% pyramid 2
%
  \coordinate (A) at (9,0,0);
  \coordinate (B) at (11,0,0);
  \coordinate (C) at (9,2,0);
  \coordinate (D) at (11,2,0);
  \coordinate (E) at (9,0,2);
  \coordinate (F) at (11,0,2);
  \coordinate (G) at (9,2,2);
  \coordinate (H) at (11,2,2);
% right face
\draw[fill=blue!20] (F) -- (B) -- (D) -- (H) -- cycle;
\draw[thick] (G) -- (F);
\draw[thick] (G) -- (B);
\draw[thick] (G) -- (D);
\draw[thick] (G) -- (H);
%outline of the cube  
\draw[dashed] (E) -- (A) -- (B);
\draw[dashed] (A) -- (C);
\draw[dashed] (E) -- (F) -- (B) -- (D) -- (C) -- (G) -- cycle;
\draw[dashed] (F) -- (H) -- (G);
\draw[dashed] (D) -- (H);
\node[] at (12,1,1) {$\cup$};
% 
% pyramid 3
%
  \coordinate (A) at (13,0,0);
  \coordinate (B) at (15,0,0);
  \coordinate (C) at (13,2,0);
  \coordinate (D) at (15,2,0);
  \coordinate (E) at (13,0,2);
  \coordinate (F) at (15,0,2);
  \coordinate (G) at (13,2,2);
  \coordinate (H) at (15,2,2);
% back face
\draw[fill=blue!20] (A) -- (B) -- (D) -- (C) -- cycle;
\draw[thick] (G) -- (A);
\draw[thick] (G) -- (B);
\draw[thick] (G) -- (D);
\draw[thick] (G) -- (C);
%outline of the cube  
\draw[dashed] (E) -- (A) -- (B);
\draw[dashed] (A) -- (C);
\draw[dashed] (E) -- (F) -- (B) -- (D) -- (C) -- (G) -- cycle;
\draw[dashed] (F) -- (H) -- (G);
\draw[dashed] (D) -- (H);
\end{tikzpicture}

\vspace*{0.4cm}
%
% cube with apex on an edge, decomposed into four pyramids
%
\begin{tikzpicture}[xscale=0.6, yscale=0.6] 
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (2,0,0);
  \coordinate (C) at (0,2,0);
  \coordinate (D) at (2,2,0);
  \coordinate (E) at (0,0,2);
  \coordinate (F) at (2,0,2);
  \coordinate (G) at (0,2,2);
  \coordinate (H) at (2,2,2);
  \coordinate (K) at (0,1,2);
%faces of the cube  
\draw[thick] (A) -- (E) -- (F) -- (B) -- cycle;
\draw[thick] (A) -- (C) -- (G) -- (E) -- cycle;
\draw[thick] (A) -- (B) -- (D) -- (C) -- cycle;
\draw[thick] (E) -- (F) -- (H) -- (G) -- cycle;
\draw[thick] (F) -- (B) -- (D) -- (H) -- cycle;
\draw[thick] (G) -- (H) -- (D) -- (C) -- cycle;
\draw[fill=blue] (K) circle (0.10cm);
\node[left] at (K) {$a$};
\node[] at (3.5,1,1) {$=$};
% 
% pyramid 1
%
  \coordinate (A) at (5,0,0);
  \coordinate (B) at (7,0,0);
  \coordinate (C) at (5,2,0);
  \coordinate (D) at (7,2,0);
  \coordinate (E) at (5,0,2);
  \coordinate (F) at (7,0,2);
  \coordinate (G) at (5,2,2);
  \coordinate (H) at (7,2,2);
  \coordinate (K) at (5,1,2);
% bottom face
\draw[fill=blue!20] (A) -- (E) -- (F) -- (B) -- cycle;
\draw[thick] (K) -- (A);
\draw[thick] (K) -- (E);
\draw[thick] (K) -- (F);
\draw[thick] (K) -- (B);
%outline of the cube  
\draw[dashed] (E) -- (A) -- (B);
\draw[dashed] (A) -- (C);
\draw[dashed] (E) -- (F) -- (B) -- (D) -- (C) -- (G) -- cycle;
\draw[dashed] (F) -- (H) -- (G);
\draw[dashed] (D) -- (H);
\node[] at (8,1,1) {$\cup$};
% 
% pyramid 2
%
  \coordinate (A) at (9,0,0);
  \coordinate (B) at (11,0,0);
  \coordinate (C) at (9,2,0);
  \coordinate (D) at (11,2,0);
  \coordinate (E) at (9,0,2);
  \coordinate (F) at (11,0,2);
  \coordinate (G) at (9,2,2);
  \coordinate (H) at (11,2,2);
  \coordinate (K) at (9,1,2);
% right face
\draw[fill=blue!20] (F) -- (B) -- (D) -- (H) -- cycle;
\draw[thick] (K) -- (F);
\draw[thick] (K) -- (B);
\draw[thick] (K) -- (D);
\draw[thick] (K) -- (H);
%outline of the cube  
\draw[dashed] (E) -- (A) -- (B);
\draw[dashed] (A) -- (C);
\draw[dashed] (E) -- (F) -- (B) -- (D) -- (C) -- (G) -- cycle;
\draw[dashed] (F) -- (H) -- (G);
\draw[dashed] (D) -- (H);
\node[] at (12,1,1) {$\cup$};
% 
% pyramid 3
%
  \coordinate (A) at (13,0,0);
  \coordinate (B) at (15,0,0);
  \coordinate (C) at (13,2,0);
  \coordinate (D) at (15,2,0);
  \coordinate (E) at (13,0,2);
  \coordinate (F) at (15,0,2);
  \coordinate (G) at (13,2,2);
  \coordinate (H) at (15,2,2);
  \coordinate (K) at (13,1,2);
% back face
\draw[fill=blue!20] (A) -- (B) -- (D) -- (C) -- cycle;
\draw[thick] (K) -- (A);
\draw[thick] (K) -- (B);
\draw[thick] (K) -- (D);
\draw[thick] (K) -- (C);
%outline of the cube  
\draw[dashed] (E) -- (A) -- (B);
\draw[dashed] (A) -- (C);
\draw[dashed] (E) -- (F) -- (B) -- (D) -- (C) -- (G) -- cycle;
\draw[dashed] (F) -- (H) -- (G);
\draw[dashed] (D) -- (H);
\node[] at (16,1,1) {$\cup$};
% 
% pyramid 4
%
  \coordinate (A) at (17,0,0);
  \coordinate (B) at (19,0,0);
  \coordinate (C) at (17,2,0);
  \coordinate (D) at (19,2,0);
  \coordinate (E) at (17,0,2);
  \coordinate (F) at (19,0,2);
  \coordinate (G) at (17,2,2);
  \coordinate (H) at (19,2,2);
  \coordinate (K) at (17,1,2);
% top face
\draw[fill=blue!20] (G) -- (H) -- (D) -- (C) -- cycle;
\draw[thick] (K) -- (G);
\draw[thick] (K) -- (D);
\draw[thick] (K) -- (C);
\draw[thick] (K) -- (H);
%outline of the cube  
\draw[dashed] (E) -- (A) -- (B);
\draw[dashed] (A) -- (C);
\draw[dashed] (E) -- (F) -- (B) -- (D) -- (C) -- (G) -- cycle;
\draw[dashed] (F) -- (H) -- (G);
\draw[dashed] (D) -- (H);
\end{tikzpicture}


==> figPyrLattice.tex <==
\begin{tikzpicture}[xscale=1.65, yscale=1.6]
  \node (A) at (5,2){\scalebox{0.8}{$[\vb_0 \vb_1 \vb_2] \times [\wb_0 \wb_1 \wb_2]$}};
%
  \node (B) at (4,1){\scalebox{0.8}{$[\vb_1 \vb_2] \times [\wb_0 \wb_1 \wb_2]$}};
  \node (C) at (6.5,1){\scalebox{0.8}{$[\vb_1 \vb_0 \vb_2] \times [\wb_1 \wb_2]$}};
%
  \node (D) at (3,0){\scalebox{0.8}{$[\vb_2] \times [\wb_0 \wb_1 \wb_2]$}};
  \node (E) at (5,0){\scalebox{0.8}{$[\vb_1 \vb_2] \times [\wb_1 \wb_2]$}};
  \draw[-,thick] (A)--(B);
  \draw[-,thick] (A)--(C);
  \draw[-,thick] (B)--(D);
  \draw[-,thick] (B)--(E);
%
  \coordinate (v1) at (0.7,2);
  \coordinate (v2) at (0,1.5);
  \coordinate (v0) at (0.8,0.8);
  \coordinate (w0) at (1.2,1.3);
  \coordinate (w2) at (2,2);
  \coordinate (w1) at (1.9,0.8);
%
  \draw[-,thick] (v0)--(v1);
  \draw[-,thick] (v1)--(v2);
  \draw[-,thick] (v2)--(v0);
  \draw[-,thick] (w0)--(w1);
  \draw[-,thick] (w1)--(w2);
  \draw[-,thick] (w2)--(w0);
  \draw[dashed] (v0)--(w0);
  \draw[dashed] (v1)--(w0);
  \node[below] at (v0) {\scalebox{0.8}{$\vb_0$}};
  \node[below] at (v2) {\scalebox{0.8}{$\vb_2$}};
  \node[above] at (v1) {\scalebox{0.8}{$\vb_1$}};
  \node[left] at (w0) {\scalebox{0.8}{$\wb_0$}};
  \node[right] at (w1) {\scalebox{0.8}{$\wb_1$}};
  \node[right] at (w2) {\scalebox{0.8}{$\wb_2$}};
\end{tikzpicture}


==> figTrnsDmn.tex <==
\centerline{
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
\begin{axis}[
%  xlabel = {$\lambda_1$},  
%  ylabel = {$\lambda_2$},
  xmin=0, xmax=1, ymin=0, ymax=1,
  xtick={0,1},
  ytick={0,1},
  xticklabels={\Large $0$,\Large$ 1$},
  yticklabels={\Large $0$,\Large $1$},
  enlargelimits=false,
  thick
 ]
% Plotting the straight line
 \addplot [
 samples=100,
 color=black,
 thick       
 ]
 {1-x};      %diagonal
 \addplot [
 domain=0:0.6,
 samples=100, 
 color=black, 
 thick        
 ]
 {sqrt(1-x^2)/2};
 \node at (0.2,0.3){\Large $\Lambda_1^*$};
 \node at (0.2,0.6){\Large $\Lambda_2^*$};
\end{axis}
\end{tikzpicture}
\hspace{0.7cm}
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
\begin{axis}[
%  xlabel = {$\xi$},  
%  ylabel = {$\eta$},
  xmin=0, xmax=1, ymin=0, ymax=1,
  xtick={0,1},
  ytick={0,0.5991,1},
  xticklabels={\Large $0$,\Large $1$},
  yticklabels={\Large $0$,\Large $\eta^*$,\Large $1$},
  enlargelimits=false,
  thick
 ]
% Plotting the straight line
 \addplot [
 samples=100,
 color=black,
 thick           
 ]
 {0.5991};           % horizontal line
 \addplot [
 domain=0.343:1,
 samples=100, 
 color=black, 
 thick        
 ]
 {2/17 + sqrt( 4/(17*x^2) - 1/289) };  % \xi^*(\eta)
 \node at (0.4,0.3){\Large $X_1^*$};
 \node at (0.4,0.8){\Large $X_2^*$};
 \node at (0.8,0.85){\Large $\xi^*(\eta)$};
\end{axis}
\end{tikzpicture}
}


